Proving and Improving the Platonic Representation Hypothesis with JEPAs

Whether models trained on different modalities converge to the same representation of the world is central to AI. The Platonic Representation Hypothesis (PRH) conjectures that they do as they scale, but without a proof it offers neither a guarantee nor a recipe. We turn the hypothesis into a theorem. First, we prove a \emph{Platonic Representation Theorem}: Joint-Embedding Predictive Architectures (JEPAs) trained separately on any number of modalities learn the same representation up to one rotation whenever their positive pairs are two observations of one scene--\emph{good views}--and their misalignment is bounded otherwise. Second, we show that next-token prediction is a JEPA with \emph{bad views}, parts of a single document, which explains why language models align with vision only through scale. Third, we validate the theory from 145k captions to the texts of 940M web images, and uncover a scaling law of alignment that predicts unseen runs within seed noise. Good views need 42 times fewer training samples than next-token prediction on the same corpus to reach the same alignment, and a 109M-parameter text JEPA aligns with DINOv2 and CLIP's image encoders better than every language model we evaluated, up to 72B parameters, and than CLIP's text encoder: next-token prediction is a remarkably inefficient route to platonic representations. As a showcase, one rotation turns separately trained encoders into an image captioner (CIDEr .838 on COCO). Even that rotation needs no pair: on the latest pair-free benchmark, our text JEPA beats every zero-shot accuracy reported with language models up to 8B parameters, e.g., 64\% against at most 56\% top-5 on ImageNet-100. Positive views, and not scale alone, are thus the lever to build platonic representations.

==> fig_positives.tex <==
% What counts as a positive pair for each objective, and which observations its positives connect (Thm. 4).
% Each panel: an example pair (top), then eight captions of two scenes (dots in two ellipses) joined as the
% objective's positives join them, then the reading of Thm. 4.
\begin{tikzpicture}[
  font=\footnotesize,
  ex/.style={draw=black!25, fill=black!3, rounded corners=1.5pt, text width=40mm, align=center, inner sep=2pt,
             minimum height=13mm, font=\footnotesize},
  obs/.style={circle, fill=black!65, inner sep=0pt, minimum size=3.2pt},
  scene/.style={draw=black!25, fill=black!4, ellipse, minimum width=15mm, minimum height=11mm},
  same/.style={aligned, line width=0.7pt},
  cross/.style={bad, line width=0.7pt},
  loop/.style={ntp, line width=0.6pt},
  weak/.style={aligned, line width=0.5pt, densely dotted},
  read/.style={text width=41mm, align=center, font=\footnotesize, black!80, anchor=north,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  head/.style={font=\small\bfseries},
]
% Two scenes with four captions each; A1..A4 and B1..B4 placed identically in every panel.
\newcommand{\scenes}{%
  \node[scene] (SA) at (0.95, 0) {};
  \node[scene] (SB) at (3.05, 0) {};
  \node[font=\footnotesize, black!55, above=-1pt of SA] {scene 1};
  \node[font=\footnotesize, black!55, above=-1pt of SB] {scene 2};
  \node[obs] (A1) at (0.62, 0.20) {}; \node[obs] (A2) at (1.22, 0.25) {};
  \node[obs] (A3) at (0.70, -0.24) {}; \node[obs] (A4) at (1.28, -0.20) {};
  \node[obs] (B1) at (2.72, 0.20) {}; \node[obs] (B2) at (3.32, 0.25) {};
  \node[obs] (B3) at (2.80, -0.24) {}; \node[obs] (B4) at (3.38, -0.20) {};
}
\newcommand{\selfloops}{%
  \foreach \n in {A1,A2,A3,A4,B1,B2,B3,B4}{\draw[loop] (\n) to[out=60, in=120, looseness=14] (\n);}
}
% ---------------- (a) JEPA, good views ----------------
\begin{scope}[xshift=0cm]
  \node[head] at (2.0, 2.6) {(a) Good views};
  \node[ex] at (2.0, 1.6) {\textit{a dog runs on the beach} $\leftrightarrow$ \textit{a puppy plays by the sea}\\two captions of one image};
  \scenes
  \foreach \a/\b in {A1/A2,A1/A3,A1/A4,A2/A3,A2/A4,A3/A4,B1/B2,B1/B3,B1/B4,B2/B3,B2/B4,B3/B4}{\draw[same] (\a) -- (\b);}
  \node[read] at (2.0, -0.68) {every description of a scene, never another: the world's own kernel, by design};
\end{scope}
% ---------------- (b) JEPA, weak bad views ----------------
\begin{scope}[xshift=4.35cm]
  \node[head] at (2.0, 2.6) {(b) Bad views, weak};
  \node[ex] at (2.0, 1.6) {\textit{a dog [M] on the beach} $\leftrightarrow$ \textit{a dog runs [M] the beach}\\two maskings of one caption};
  \scenes
  \selfloops
  \draw[weak] (A1) -- (A3); \draw[weak] (B2) -- (B4);
  \node[read] at (2.0, -0.68) {a caption with its own wording (its nuisance); others only through overlapping corruptions};
\end{scope}
% ---------------- (c) JEPA, strong bad views ----------------
\begin{scope}[xshift=8.7cm]
  \node[head] at (2.0, 2.6) {(c) Bad views, strong};
  \node[ex] at (2.0, 1.6) {\textit{a dog runs on the beach} $\to$ \textit{a [M] [M] on [M] [M]} $\leftarrow$ \textit{a bus parked on a street}\\one masking, two scenes};
  \scenes
  \foreach \a/\b in {A1/A2,A1/A3,A2/A4,A3/A4,B1/B2,B1/B3,B2/B4,B3/B4}{\draw[same] (\a) -- (\b);}
  \foreach \a/\b in {A2/B1,A4/B3,A2/B3,A4/B1}{\draw[cross] (\a) -- (\b);}
  \node[read] at (2.0, -0.68) {corruptions shared across scenes: a kernel that mixes scenes at any data size};
\end{scope}
% ---------------- (d) next-token prediction ----------------
\begin{scope}[xshift=13.05cm]
  \node[head] at (2.0, 2.6) {(d) Next-token prediction};
  \node[ex] at (2.0, 1.6) {\textit{a dog digs in the} $\to$ \textit{sand} $\leftarrow$ \textit{a puppy rolls in the}\\a prefix and its continuation; contexts with one next token};
  \scenes
  \selfloops
  \draw[weak] (A1) -- (A2); \draw[weak] (A3) -- (A4); \draw[weak] (B1) -- (B3);
  \draw[cross, densely dashed, line width=0.5pt] (A4) -- (B3);
  \node[read] at (2.0, -0.68) {its own document (nuisance), contexts sharing one token (narrow), frequent tokens (spill)};
\end{scope}
% legend, one entry under each panel
\begin{scope}[yshift=-2.35cm]
  \draw[same] (0.25, 0) -- (0.7, 0); \node[anchor=west] at (0.75, 0) {within a scene};
  \draw[weak] (4.6, 0) -- (5.05, 0); \node[anchor=west] at (5.1, 0) {sparse: dense data needed};
  \draw[cross] (8.95, 0) -- (9.4, 0); \node[anchor=west] at (9.45, 0) {across scenes};
  \node[obs] (L) at (13.45, -0.06) {}; \draw[loop] (L) to[out=60, in=120, looseness=14] (L);
  \node[anchor=west] at (13.6, 0) {a caption with itself};
\end{scope}
\end{tikzpicture}

